RIS-Aided Cell-Free Massive MIMO: Performance Analysis and Competitiveness

In this paper, we consider and study a cell-free massive MIMO (CF-mMIMO) system aided with reconfigurable intelligent surfaces (RISs), where a large number of access points (APs) cooperate to serve a smaller number of users with the help of RIS technology. We consider imperfect channel state information (CSI), where each AP uses the local channel estimates obtained from the uplink pilots and applies conjugate beamforming for downlink data transmission. Additionally, we consider random beamforming at the RIS during both training and data transmission phases. This allows us to eliminate the need of estimating each RIS assisted link, which has been proven to be a challenging task in literature. We then derive a closed-form expression for the achievable rate and use it to evaluate the system's performance supported with numerical results. We show that the RIS provided array gain improves the system's coverage, and provides nearly a 2-fold increase in the minimum rate and a 1.5-fold increase in the per-user throughput. We also use the results to provide preliminary insights on the number of RISs that need to be used to replace an AP, while achieving similar performance as a typical CF-mMIMO system with dense AP deployment.

==> Dec1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.5in,
height=5.158in,
at={(1in,0.791in)},
scale only axis,
xmin=-0.00675336972262439,
xmax=0.7,%0.593246630277376,
xtick={0, 0.1, 0.2, 0.3, 0.4,0.5, 0.6},
ytick={0, 0.2,0.4,0.6,0.8, 1},
xlabel style={font=\normalsize\color{white!15!black},at={(ticklabel cs:0.5)}},
xlabel={min Rate (bps/Hz)},
ymin=-0.00323106844845968,
ymax=1,
ylabel style={font=\normalsize\color{white!15!black},at={(ticklabel cs:0.5)}},
ylabel={CDF},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(1.9,1.90)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.8pt]
  table[row sep=crcr]{%
0.0595848866815632	0\\
0.06160479854301	0.0101010101010101\\
0.0621478974733408	0.0202020202020202\\
0.0627738916878353	0.0303030303030303\\
0.0628821430030502	0.0404040404040404\\
0.0658738179394684	0.0505050505050505\\
0.0672372087533658	0.0606060606060606\\
0.0672428193285274	0.0707070707070707\\
0.0672479827450854	0.0808080808080808\\
0.0679705568004008	0.0909090909090909\\
0.0682693946135332	0.101010101010101\\
0.0691625142876467	0.111111111111111\\
0.0696507948801107	0.121212121212121\\
0.0701083990504848	0.131313131313131\\
0.0702924736432094	0.141414141414141\\
0.0704667241455029	0.151515151515152\\
0.0711172461836656	0.161616161616162\\
0.071952839510865	0.171717171717172\\
0.072216445489896	0.181818181818182\\
0.0727159879766903	0.191919191919192\\
0.0731562746087087	0.202020202020202\\
0.0733324501875268	0.212121212121212\\
0.0734216924071515	0.222222222222222\\
0.0737719820800581	0.232323232323232\\
0.0738279078156858	0.242424242424242\\
0.0744637644165312	0.252525252525253\\
0.0750496483397455	0.262626262626263\\
0.0751841325764836	0.272727272727273\\
0.0756783754265701	0.282828282828283\\
0.0758375170772104	0.292929292929293\\
0.0759271695630452	0.303030303030303\\
0.0763145162324294	0.313131313131313\\
0.0767549291387863	0.323232323232323\\
0.076767149319918	0.333333333333333\\
0.0767905395583815	0.343434343434343\\
0.0774066943261601	0.353535353535354\\
0.0774545573611284	0.363636363636364\\
0.0790188912356543	0.373737373737374\\
0.0791271838186398	0.383838383838384\\
0.079141726149839	0.393939393939394\\
0.0793716021193818	0.404040404040404\\
0.079793102996699	0.414141414141414\\
0.0802384996441237	0.424242424242424\\
0.0802569860886091	0.434343434343434\\
0.0802677563655955	0.444444444444444\\
0.0808620927423914	0.454545454545455\\
0.0809960510671773	0.464646464646465\\
0.0810131869226818	0.474747474747475\\
0.0819606984262481	0.484848484848485\\
0.0827108776730157	0.494949494949495\\
0.083241403382146	0.505050505050505\\
0.0832677008970848	0.515151515151515\\
0.0833237439899796	0.525252525252525\\
0.083520972436967	0.535353535353535\\
0.0835925437598547	0.545454545454545\\
0.0836599367018662	0.555555555555556\\
0.0838960184589531	0.565656565656566\\
0.0839430033437892	0.575757575757576\\
0.0840644828740448	0.585858585858586\\
0.0843762256091757	0.595959595959596\\
0.0845265367643406	0.606060606060606\\
0.0847125434958863	0.616161616161616\\
0.0849082113295047	0.626262626262626\\
0.0854742969415555	0.636363636363636\\
0.0856621161955651	0.646464646464647\\
0.0863736348677399	0.656565656565657\\
0.0873850059371073	0.666666666666667\\
0.0885514554667966	0.676767676767677\\
0.0888193508416845	0.686868686868687\\
0.0899389061964865	0.696969696969697\\
0.0902317215769244	0.707070707070707\\
0.0903017590427631	0.717171717171717\\
0.0904915142750612	0.727272727272727\\
0.0908508227075745	0.737373737373737\\
0.0917174615299392	0.747474747474748\\
0.0926674645127219	0.757575757575758\\
0.0927650289956064	0.767676767676768\\
0.0928009063021952	0.777777777777778\\
0.0930054107076266	0.787878787878788\\
0.0930072525928329	0.797979797979798\\
0.0937027147000325	0.808080808080808\\
0.0940910538095087	0.818181818181818\\
0.0941253276293814	0.828282828282828\\
0.0946610289769358	0.838383838383838\\
0.0947346259622036	0.848484848484849\\
0.0956739637911506	0.858585858585859\\
0.0961633043823739	0.868686868686869\\
0.0969950038734781	0.878787878787879\\
0.0981837867722061	0.888888888888889\\
0.100222901327692	0.898989898989899\\
0.100575497574005	0.909090909090909\\
0.100599453243519	0.919191919191919\\
0.104103558216809	0.929292929292929\\
0.104472471118678	0.939393939393939\\
0.104560429384303	0.94949494949495\\
0.105115924472155	0.95959595959596\\
0.105330386634736	0.96969696969697\\
0.105502511727808	0.97979797979798\\
0.116992776552002	0.98989898989899\\
0.118065829382689	1\\
};
\addlegendentry{RIS-A-CF, $45$ users in $2 \times 2 \text{km}^2$}

\addplot [color=blue, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.0340122889709802	0\\
0.0341258839915727	0.0101010101010101\\
0.0359011009955688	0.0202020202020202\\
0.0360155218343534	0.0303030303030303\\
0.0360232396748127	0.0404040404040404\\
0.0360275867222805	0.0505050505050505\\
0.0361645551414194	0.0606060606060606\\
0.0361832017501952	0.0707070707070707\\
0.0362035791628664	0.0808080808080808\\
0.0362049873298595	0.0909090909090909\\
0.0362752888961376	0.101010101010101\\
0.0364130011113496	0.111111111111111\\
0.036630452749511	0.121212121212121\\
0.0366325277001978	0.131313131313131\\
0.0366966143801005	0.141414141414141\\
0.0367815135685244	0.151515151515152\\
0.0367857448088715	0.161616161616162\\
0.036879382942034	0.171717171717172\\
0.036901053753237	0.181818181818182\\
0.0369389382280032	0.191919191919192\\
0.036946152855083	0.202020202020202\\
0.0369505784716451	0.212121212121212\\
0.0370142446171936	0.222222222222222\\
0.0371738340394249	0.232323232323232\\
0.0371912619647272	0.242424242424242\\
0.0374232550494637	0.252525252525253\\
0.0374652580770273	0.262626262626263\\
0.0375161498915086	0.272727272727273\\
0.0375537936940934	0.282828282828283\\
0.0375698692625254	0.292929292929293\\
0.0376326023375565	0.303030303030303\\
0.0376650133536764	0.313131313131313\\
0.0376807089497072	0.323232323232323\\
0.0377128274609849	0.333333333333333\\
0.0378253049974795	0.343434343434343\\
0.0378856607674848	0.353535353535354\\
0.0378926683128774	0.363636363636364\\
0.0379004060019119	0.373737373737374\\
0.0379116674214297	0.383838383838384\\
0.0379334429736359	0.393939393939394\\
0.0379483962125791	0.404040404040404\\
0.037954609380341	0.414141414141414\\
0.0381962510446618	0.424242424242424\\
0.0383107972389126	0.434343434343434\\
0.0385085567956738	0.444444444444444\\
0.0385613052648682	0.454545454545455\\
0.038563451645804	0.464646464646465\\
0.0385934308886787	0.474747474747475\\
0.0386315101838974	0.484848484848485\\
0.0386647406726604	0.494949494949495\\
0.0387137560187441	0.505050505050505\\
0.0388119783332557	0.515151515151515\\
0.0388895725684723	0.525252525252525\\
0.0389390553659014	0.535353535353535\\
0.0390047901349442	0.545454545454545\\
0.0390654644747199	0.555555555555556\\
0.0390868113269364	0.565656565656566\\
0.0391835815615486	0.575757575757576\\
0.0391939760856721	0.585858585858586\\
0.0392278912183052	0.595959595959596\\
0.039265845518846	0.606060606060606\\
0.0393383823904131	0.616161616161616\\
0.0393632986305658	0.626262626262626\\
0.0393941719765257	0.636363636363636\\
0.0394106280391879	0.646464646464647\\
0.0394157173888215	0.656565656565657\\
0.0395880325976633	0.666666666666667\\
0.0398250396067374	0.676767676767677\\
0.0398497753056487	0.686868686868687\\
0.0399145950808567	0.696969696969697\\
0.039977325365872	0.707070707070707\\
0.040005221438666	0.717171717171717\\
0.0400237599419314	0.727272727272727\\
0.0400622277458044	0.737373737373737\\
0.0401371249925891	0.747474747474748\\
0.040240257576645	0.757575757575758\\
0.0402654442174335	0.767676767676768\\
0.0402873756429112	0.777777777777778\\
0.0403789340977918	0.787878787878788\\
0.0405407112133639	0.797979797979798\\
0.0405775351073547	0.808080808080808\\
0.0406318613186643	0.818181818181818\\
0.0406390806198756	0.828282828282828\\
0.0407834309486015	0.838383838383838\\
0.0408262124654921	0.848484848484849\\
0.0408986414025378	0.858585858585859\\
0.0409737122097413	0.868686868686869\\
0.0409909589216607	0.878787878787879\\
0.0409926033451678	0.888888888888889\\
0.0410205311046845	0.898989898989899\\
0.0411758319808156	0.909090909090909\\
0.0414765541810885	0.919191919191919\\
0.041693531540812	0.929292929292929\\
0.0417571148677317	0.939393939393939\\
0.0420322656448744	0.94949494949495\\
0.0421640224129692	0.95959595959596\\
0.0421877714378283	0.96969696969697\\
0.0424209190011671	0.97979797979798\\
0.0430537632677842	0.98989898989899\\
0.0431647031272675	1\\
};
\addlegendentry{CF, $45$ users in $2 \times 2 \text{km}^2$}


\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0.027845051237488	0\\
0.0284084649907274	0.0101010101010101\\
0.0285097026154705	0.0202020202020202\\
0.0286426962841394	0.0303030303030303\\
0.0289972009178288	0.0404040404040404\\
0.0290054801936636	0.0505050505050505\\
0.0295896817844473	0.0606060606060606\\
0.0297785423208373	0.0707070707070707\\
0.0301751573286404	0.0808080808080808\\
0.0307989011871249	0.0909090909090909\\
0.0309491889781582	0.101010101010101\\
0.0320835225332877	0.111111111111111\\
0.0321825207421133	0.121212121212121\\
0.0322003599360839	0.131313131313131\\
0.0340859987414919	0.141414141414141\\
0.0342273647879898	0.151515151515152\\
0.0344920469772923	0.161616161616162\\
0.034930790463937	0.171717171717172\\
0.035017295514829	0.181818181818182\\
0.0356360336350115	0.191919191919192\\
0.0361065886698006	0.202020202020202\\
0.0361899964130867	0.212121212121212\\
0.0363066143934597	0.222222222222222\\
0.036927805177947	0.232323232323232\\
0.0369739569228425	0.242424242424242\\
0.0369861381316961	0.252525252525253\\
0.0372246331467642	0.262626262626263\\
0.0374865170260252	0.272727272727273\\
0.0374879590432827	0.282828282828283\\
0.0377266336096455	0.292929292929293\\
0.0379461407832729	0.303030303030303\\
0.0382469224217466	0.313131313131313\\
0.0388020881648519	0.323232323232323\\
0.0388026675297481	0.333333333333333\\
0.0388338762564296	0.343434343434343\\
0.0392264855925831	0.353535353535354\\
0.0392490022694651	0.363636363636364\\
0.0395988700293215	0.373737373737374\\
0.0402222499834488	0.383838383838384\\
0.0402537837263026	0.393939393939394\\
0.0404933668006714	0.404040404040404\\
0.0408596904924279	0.414141414141414\\
0.0410453064147369	0.424242424242424\\
0.0410704832085116	0.434343434343434\\
0.0411253228840751	0.444444444444444\\
0.0414333802320901	0.454545454545455\\
0.0427828496687144	0.464646464646465\\
0.0431901639523628	0.474747474747475\\
0.0433561891764532	0.484848484848485\\
0.0434798123845108	0.494949494949495\\
0.0438158833706831	0.505050505050505\\
0.0440206233089548	0.515151515151515\\
0.0441078327348322	0.525252525252525\\
0.0443384789406367	0.535353535353535\\
0.045435157687484	0.545454545454545\\
0.0457992795928249	0.555555555555556\\
0.0459343894356177	0.565656565656566\\
0.0461383807499614	0.575757575757576\\
0.0463915227850819	0.585858585858586\\
0.0465045736854693	0.595959595959596\\
0.0475788879065406	0.606060606060606\\
0.0484226887409391	0.616161616161616\\
0.048569719699476	0.626262626262626\\
0.0491131406567166	0.636363636363636\\
0.0495174366883176	0.646464646464647\\
0.0496051967340455	0.656565656565657\\
0.0498854075078431	0.666666666666667\\
0.05055540492711	0.676767676767677\\
0.0509046379547563	0.686868686868687\\
0.0512584252233174	0.696969696969697\\
0.0513774210872437	0.707070707070707\\
0.0515178612579778	0.717171717171717\\
0.0517310703887767	0.727272727272727\\
0.0520962235483472	0.737373737373737\\
0.0537777451962016	0.747474747474748\\
0.0545712935952964	0.757575757575758\\
0.0559675434836775	0.767676767676768\\
0.056010653026075	0.777777777777778\\
0.056791014281221	0.787878787878788\\
0.0571823360133581	0.797979797979798\\
0.0572608818186631	0.808080808080808\\
0.0574005539701232	0.818181818181818\\
0.0575224089382337	0.828282828282828\\
0.0578401361065874	0.838383838383838\\
0.058623054476966	0.848484848484849\\
0.0591445648257082	0.858585858585859\\
0.0604439401354322	0.868686868686869\\
0.0608967077480741	0.878787878787879\\
0.0622909633992736	0.888888888888889\\
0.0628587743959046	0.898989898989899\\
0.0645758223375755	0.909090909090909\\
0.0689311707775587	0.919191919191919\\
0.0689706590734607	0.929292929292929\\
0.0694255851923618	0.939393939393939\\
0.0722469637004803	0.94949494949495\\
0.072782358858801	0.95959595959596\\
0.0746981629743481	0.96969696969697\\
0.0778114028975597	0.97979797979798\\
0.0779418020202503	0.98989898989899\\
0.0799047665962046	1\\
};
\addlegendentry{RIS-A-CF, $90$ users in $4 \times 4 \text{km}^2$}



\addplot [color=mycolor1, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.0180214662210965	0\\
0.0191176906250539	0.0101010101010101\\
0.0193602417521811	0.0202020202020202\\
0.0194690738234967	0.0303030303030303\\
0.0195226116050673	0.0404040404040404\\
0.0195457236565692	0.0505050505050505\\
0.0195578165136052	0.0606060606060606\\
0.0196793564114561	0.0707070707070707\\
0.0197019028615103	0.0808080808080808\\
0.0197163993099105	0.0909090909090909\\
0.0197952772282174	0.101010101010101\\
0.0197956368862506	0.111111111111111\\
0.0198078845732817	0.121212121212121\\
0.0198223936738012	0.131313131313131\\
0.0198308308543837	0.141414141414141\\
0.0198765082496131	0.151515151515152\\
0.0198810927924194	0.161616161616162\\
0.0198825273403184	0.171717171717172\\
0.0199330162469185	0.181818181818182\\
0.0200239852851433	0.191919191919192\\
0.0200727149158455	0.202020202020202\\
0.0200737189443975	0.212121212121212\\
0.0200828429148584	0.222222222222222\\
0.0201190710073894	0.232323232323232\\
0.0201195106888251	0.242424242424242\\
0.0201498164413799	0.252525252525253\\
0.020202068837944	0.262626262626263\\
0.0202271576215497	0.272727272727273\\
0.0202323643331411	0.282828282828283\\
0.0202483926812085	0.292929292929293\\
0.020255170485711	0.303030303030303\\
0.0203083562527573	0.313131313131313\\
0.0203402534561497	0.323232323232323\\
0.0204266332160812	0.333333333333333\\
0.0204642215126247	0.343434343434343\\
0.0204710494154882	0.353535353535354\\
0.0205004113566462	0.363636363636364\\
0.0205244637822135	0.373737373737374\\
0.0205693337623294	0.383838383838384\\
0.0205730988849685	0.393939393939394\\
0.0205817368126229	0.404040404040404\\
0.0206377810157455	0.414141414141414\\
0.0206775983071767	0.424242424242424\\
0.0206933253983971	0.434343434343434\\
0.0207771695648077	0.444444444444444\\
0.020784235326031	0.454545454545455\\
0.0208571674355523	0.464646464646465\\
0.0208796102489703	0.474747474747475\\
0.0209168953338872	0.484848484848485\\
0.0209309637582554	0.494949494949495\\
0.0209372637313964	0.505050505050505\\
0.0209991249826273	0.515151515151515\\
0.0210270191043702	0.525252525252525\\
0.021062388246534	0.535353535353535\\
0.0210831498523175	0.545454545454545\\
0.021142212506077	0.555555555555556\\
0.0211544142977425	0.565656565656566\\
0.0211555461423821	0.575757575757576\\
0.0211715005057797	0.585858585858586\\
0.0211903544905395	0.595959595959596\\
0.0212382499152956	0.606060606060606\\
0.0212896850617682	0.616161616161616\\
0.0213965448389639	0.626262626262626\\
0.0214574653240724	0.636363636363636\\
0.0214729103031277	0.646464646464647\\
0.0215412673167401	0.656565656565657\\
0.0215507239390184	0.666666666666667\\
0.0215613659952747	0.676767676767677\\
0.0215815555585446	0.686868686868687\\
0.02158855715194	0.696969696969697\\
0.0216429477876668	0.707070707070707\\
0.0216698095766494	0.717171717171717\\
0.0217125565837582	0.727272727272727\\
0.0217308451554117	0.737373737373737\\
0.0217485436727772	0.747474747474748\\
0.0217612899881997	0.757575757575758\\
0.0217941759868471	0.767676767676768\\
0.0218847790251456	0.777777777777778\\
0.0218888911562592	0.787878787878788\\
0.0219328840510198	0.797979797979798\\
0.0220130306512342	0.808080808080808\\
0.0221170251265649	0.818181818181818\\
0.0221475544256256	0.828282828282828\\
0.0221882583056182	0.838383838383838\\
0.0222831290125774	0.848484848484849\\
0.0223541656097658	0.858585858585859\\
0.0223710820647414	0.868686868686869\\
0.022372373587873	0.878787878787879\\
0.0225459681822257	0.888888888888889\\
0.0226587064829623	0.898989898989899\\
0.0228252389790817	0.909090909090909\\
0.0228275719730511	0.919191919191919\\
0.0228350853637829	0.929292929292929\\
0.0228561665133961	0.939393939393939\\
0.0229757848920982	0.94949494949495\\
0.0229899210987607	0.95959595959596\\
0.0231007667395405	0.96969696969697\\
0.0233910032901173	0.97979797979798\\
0.0234961173100859	0.98989898989899\\
0.0235774407923454	1\\
};
\addlegendentry{CF, $90$ users in $4 \times 4 \text{km}^{2}$}



\addplot [color=red, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.046562720991721	0\\
0.04837872259127	0.0101010101010101\\
0.0489031790718466	0.0202020202020202\\
0.0490673342426816	0.0303030303030303\\
0.0491904115205928	0.0404040404040404\\
0.0497531293210293	0.0505050505050505\\
0.0498543945693938	0.0606060606060606\\
0.0504337004283281	0.0707070707070707\\
0.0505915835227055	0.0808080808080808\\
0.0506607336239182	0.0909090909090909\\
0.0506971870593234	0.101010101010101\\
0.0508100606064892	0.111111111111111\\
0.0508731000094787	0.121212121212121\\
0.0508951637264101	0.131313131313131\\
0.0510773055411179	0.141414141414141\\
0.0512312083851664	0.151515151515152\\
0.0512813317147641	0.161616161616162\\
0.0513265172551512	0.171717171717172\\
0.0513471537430482	0.181818181818182\\
0.0513591671433075	0.191919191919192\\
0.0513641349544365	0.202020202020202\\
0.0518797835313881	0.212121212121212\\
0.0519729339139409	0.222222222222222\\
0.0520224692934521	0.232323232323232\\
0.0520475102112841	0.242424242424242\\
0.05222147658486	0.252525252525253\\
0.0522980834423328	0.262626262626263\\
0.0526488191854395	0.272727272727273\\
0.0526570788669032	0.282828282828283\\
0.0527215056343133	0.292929292929293\\
0.0529313450185724	0.303030303030303\\
0.0532658185527485	0.313131313131313\\
0.0533047297440395	0.323232323232323\\
0.0535276446508512	0.333333333333333\\
0.0536801935500629	0.343434343434343\\
0.0542013064417411	0.353535353535354\\
0.0545632860614031	0.363636363636364\\
0.0547020492816251	0.373737373737374\\
0.0547535123227845	0.383838383838384\\
0.0548359198114518	0.393939393939394\\
0.0549161225532191	0.404040404040404\\
0.0550403826575642	0.414141414141414\\
0.0551062954334641	0.424242424242424\\
0.0553321023182693	0.434343434343434\\
0.0553973126468596	0.444444444444444\\
0.055472578686028	0.454545454545455\\
0.0554843637815599	0.464646464646465\\
0.0554935220363667	0.474747474747475\\
0.0555888450525868	0.484848484848485\\
0.0556042897416601	0.494949494949495\\
0.0556353120584629	0.505050505050505\\
0.0557607197365614	0.515151515151515\\
0.0557946871348034	0.525252525252525\\
0.0558430717219909	0.535353535353535\\
0.0559339688867495	0.545454545454545\\
0.056001345421644	0.555555555555556\\
0.0560980665209841	0.565656565656566\\
0.0561895302798228	0.575757575757576\\
0.0565248464606872	0.585858585858586\\
0.0565314789203019	0.595959595959596\\
0.0567521746657994	0.606060606060606\\
0.0567999095113977	0.616161616161616\\
0.0568810935318427	0.626262626262626\\
0.056924983939576	0.636363636363636\\
0.0571213784979336	0.646464646464647\\
0.0571985977271737	0.656565656565657\\
0.057208126871604	0.666666666666667\\
0.0572726842409172	0.676767676767677\\
0.0574545070285713	0.686868686868687\\
0.0580811944001628	0.696969696969697\\
0.0587652611357127	0.707070707070707\\
0.0589041153744651	0.717171717171717\\
0.05899687997825	0.727272727272727\\
0.0590652561399868	0.737373737373737\\
0.0593295326114906	0.747474747474748\\
0.0595272345343925	0.757575757575758\\
0.0595818512503124	0.767676767676768\\
0.0600500573363602	0.777777777777778\\
0.0602142433716422	0.787878787878788\\
0.0603743100130147	0.797979797979798\\
0.0604599443577403	0.808080808080808\\
0.0605058906045756	0.818181818181818\\
0.0608735641707229	0.828282828282828\\
0.0610158057525754	0.838383838383838\\
0.0610504691193579	0.848484848484849\\
0.0613431532340273	0.858585858585859\\
0.0615784435148452	0.868686868686869\\
0.0616413673778047	0.878787878787879\\
0.0617328785215053	0.888888888888889\\
0.0624632186698303	0.898989898989899\\
0.0625098941453366	0.909090909090909\\
0.0631167133491446	0.919191919191919\\
0.0634201855434609	0.929292929292929\\
0.064338539190037	0.939393939393939\\
0.0646298526915555	0.94949494949495\\
0.0646899060542066	0.95959595959596\\
0.0648183534331859	0.96969696969697\\
0.0653287195307037	0.97979797979798\\
0.0653990630429131	0.98989898989899\\
0.0661591986835799	1\\
};
%\addlegendentry{CF- $45$ users in $4$ by $4 \text{km}^2$}

\addplot [color=red, line width=1.8pt]
  table[row sep=crcr]{%
0.0674777126921381	0\\
0.0756651247792045	0.0101010101010101\\
0.0793871277899162	0.0202020202020202\\
0.0868912588226935	0.0303030303030303\\
0.0874695427449259	0.0404040404040404\\
0.0896503836757649	0.0505050505050505\\
0.0908085765560788	0.0606060606060606\\
0.0910554341675323	0.0707070707070707\\
0.0927644074320453	0.0808080808080808\\
0.0927699705284392	0.0909090909090909\\
0.0947621531511715	0.101010101010101\\
0.094955137828214	0.111111111111111\\
0.0951198479964683	0.121212121212121\\
0.0959376587478528	0.131313131313131\\
0.0969562016501932	0.141414141414141\\
0.0977868603546444	0.151515151515152\\
0.0980917944909352	0.161616161616162\\
0.0988189990114717	0.171717171717172\\
0.0988866570967567	0.181818181818182\\
0.0995142826744135	0.191919191919192\\
0.0995615740420305	0.202020202020202\\
0.100371822350844	0.212121212121212\\
0.10207257838368	0.222222222222222\\
0.103798104616898	0.232323232323232\\
0.10454855072375	0.242424242424242\\
0.105321835351736	0.252525252525253\\
0.106171517128961	0.262626262626263\\
0.106252401913062	0.272727272727273\\
0.106792023406636	0.282828282828283\\
0.107134456146923	0.292929292929293\\
0.108511949455258	0.303030303030303\\
0.1100273774186	0.313131313131313\\
0.111746121289627	0.323232323232323\\
0.113136377278764	0.333333333333333\\
0.113468060605284	0.343434343434343\\
0.113639970649554	0.353535353535354\\
0.113640290815778	0.363636363636364\\
0.114125511016585	0.373737373737374\\
0.114756956926471	0.383838383838384\\
0.116067422029027	0.393939393939394\\
0.116980629009398	0.404040404040404\\
0.117479535979456	0.414141414141414\\
0.11790110932786	0.424242424242424\\
0.119159725615857	0.434343434343434\\
0.123502713967506	0.444444444444444\\
0.124490438885795	0.454545454545455\\
0.125055278091119	0.464646464646465\\
0.126642714073561	0.474747474747475\\
0.126941029314087	0.484848484848485\\
0.127815841614497	0.494949494949495\\
0.128574135004929	0.505050505050505\\
0.129624001739433	0.515151515151515\\
0.131217730446853	0.525252525252525\\
0.131331609871228	0.535353535353535\\
0.132462424465188	0.545454545454545\\
0.134569328257453	0.555555555555556\\
0.134668160804653	0.565656565656566\\
0.136309215261181	0.575757575757576\\
0.137051637187649	0.585858585858586\\
0.140571116553881	0.595959595959596\\
0.140771283389728	0.606060606060606\\
0.14328932294985	0.616161616161616\\
0.143420021890034	0.626262626262626\\
0.144398128023434	0.636363636363636\\
0.145185511972228	0.646464646464647\\
0.147156663489667	0.656565656565657\\
0.147721245204722	0.666666666666667\\
0.147792959700044	0.676767676767677\\
0.148322653666477	0.686868686868687\\
0.151327573905072	0.696969696969697\\
0.151901108562404	0.707070707070707\\
0.152149926536438	0.717171717171717\\
0.153738974148601	0.727272727272727\\
0.154388859211668	0.737373737373737\\
0.1549536176365	0.747474747474748\\
0.15611163568931	0.757575757575758\\
0.156640159132574	0.767676767676768\\
0.157240206229025	0.777777777777778\\
0.159898641672831	0.787878787878788\\
0.160793328022903	0.797979797979798\\
0.164962643897167	0.808080808080808\\
0.165818920367059	0.818181818181818\\
0.166234757666615	0.828282828282828\\
0.167324938928214	0.838383838383838\\
0.168256924057524	0.848484848484849\\
0.169649714372327	0.858585858585859\\
0.171318064305851	0.868686868686869\\
0.175447062628433	0.878787878787879\\
0.176835769258213	0.888888888888889\\
0.178155400383025	0.898989898989899\\
0.178414875588989	0.909090909090909\\
0.184943528948994	0.919191919191919\\
0.186620137158836	0.929292929292929\\
0.191019041600509	0.939393939393939\\
0.192831778209666	0.94949494949495\\
0.197254983457825	0.95959595959596\\
0.198744689923547	0.96969696969697\\
0.199834742143039	0.97979797979798\\
0.207081022401006	0.98989898989899\\
0.258179795826375	1\\
};
%\addlegendentry{IRS-A-CF, $45$ users in $4$ by $4 \text{km}^2$}

\end{axis}

\begin{axis}[%
width=16.167in,
height=6.431in,
at={(0.5in,0.3in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.06 	0.31\\
0.7 	0.31\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.06 	0.20\\%149877192982456 % First column is for the right(top) and left (bottom) line strench
0.7 	0.20\\%150877192982456
};
%\draw [black] (axis cs:0.168814,0.17193) ellipse [x radius=0.0158935, y radius=0.0157895];
%\node[below right, align=left, draw=white]
%at (rel axis cs:0.3,0.35) {80\%- likely minimum rate is doubled};
\node[below right, align=left, draw=white]
at (rel axis cs:0.3,0.4) {20\%-outage};
\node[below right, align=left, draw=white]
at (rel axis cs:0.3,0.28) {5\%-outage};
%\node[below right, align=left, draw=white, font=\footnotesize]
%at (rel axis cs:0.25,0.51) {\textcolor{red}{Red curve: $K=45$ and $D=4$}};
%\node[below right, align=left, draw=white]
%at (rel axis cs:0.2,0.4) {90 users};
\end{axis}
\end{tikzpicture}%

==> Dec2-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.529in,
height=6.452in,
at={(1.1 in,0.8in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\normalsize\color{white!15!black},at={(ticklabel cs:0.5)}},
xlabel={Average per-user throughput (Mbits/s)},
ymin=0,
ymax=1,
xtick={2, 4, 6, 8, 10, 12, 14, 16, 18},
ytick={0, 0.2,0.4,0.6,0.8,1},
ylabel style={font=\normalsize\color{white!15!black},at={(ticklabel cs:0.5)}},
ylabel={CDF},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.677,1.11)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.7pt]
  table[row sep=crcr]{%
1.98778750566517	0\\
2.31485861157764	0.0101010101010101\\
2.56312559959948	0.0202020202020202\\
2.60102028178076	0.0303030303030303\\
2.70622432223303	0.0404040404040404\\
2.76087396907429	0.0505050505050505\\
2.87715344201019	0.0606060606060606\\
3.03800933300218	0.0707070707070707\\
3.04008041918011	0.0808080808080808\\
3.0847822537341	0.0909090909090909\\
3.08729897413893	0.101010101010101\\
3.09216878306322	0.111111111111111\\
3.09480225379563	0.121212121212121\\
3.09958636575419	0.131313131313131\\
3.10258857371247	0.141414141414141\\
3.1324815715722	0.151515151515152\\
3.25159795618658	0.161616161616162\\
3.25628778196186	0.171717171717172\\
3.27400387605268	0.181818181818182\\
3.27843421896853	0.191919191919192\\
3.28377313923295	0.202020202020202\\
3.31336071333929	0.212121212121212\\
3.31691848800329	0.222222222222222\\
3.33150396104399	0.232323232323232\\
3.36016964142499	0.242424242424242\\
3.3653331821417	0.252525252525253\\
3.38001016159667	0.262626262626263\\
3.40824433662865	0.272727272727273\\
3.4229596567901	0.282828282828283\\
3.43502581538777	0.292929292929293\\
3.43652264623647	0.303030303030303\\
3.43842232936749	0.313131313131313\\
3.44712260426028	0.323232323232323\\
3.46128067447474	0.333333333333333\\
3.49408630794869	0.343434343434343\\
3.50101284842306	0.353535353535354\\
3.50863554116617	0.363636363636364\\
3.52003164698235	0.373737373737374\\
3.52374519559377	0.383838383838384\\
3.55301637164138	0.393939393939394\\
3.56252282429457	0.404040404040404\\
3.57829067428625	0.414141414141414\\
3.58989702781356	0.424242424242424\\
3.61369364302872	0.434343434343434\\
3.62296192428384	0.444444444444444\\
3.64741064453667	0.454545454545455\\
3.65548637516417	0.464646464646465\\
3.66975566516727	0.474747474747475\\
3.67136036843621	0.484848484848485\\
3.67425928550472	0.494949494949495\\
3.68075174407629	0.505050505050505\\
3.68238284932858	0.515151515151515\\
3.69968424029771	0.525252525252525\\
3.7058095483125	0.535353535353535\\
3.70723246442295	0.545454545454545\\
3.71969605947774	0.555555555555556\\
3.77272348521804	0.565656565656566\\
3.78233212239629	0.575757575757576\\
3.78349548510514	0.585858585858586\\
3.79232306773176	0.595959595959596\\
3.80947014731723	0.606060606060606\\
3.81609832499208	0.616161616161616\\
3.84222520207741	0.626262626262626\\
3.87691166341446	0.636363636363636\\
3.89579159646668	0.646464646464647\\
3.90657682054114	0.656565656565657\\
3.91772127718229	0.666666666666667\\
3.91997003589095	0.676767676767677\\
3.92912080056604	0.686868686868687\\
3.92994385720845	0.696969696969697\\
3.96480982867873	0.707070707070707\\
3.96588762395075	0.717171717171717\\
3.97497190710898	0.727272727272727\\
3.97927978063993	0.737373737373737\\
3.98087995569971	0.747474747474748\\
3.98375733333553	0.757575757575758\\
3.9990453610669	0.767676767676768\\
4.01371562200614	0.777777777777778\\
4.05577475849344	0.787878787878788\\
4.0563850727445	0.797979797979798\\
4.09763075747279	0.808080808080808\\
4.10147795546791	0.818181818181818\\
4.17134161487109	0.828282828282828\\
4.17887112751599	0.838383838383838\\
4.24284808062244	0.848484848484849\\
4.24336418082499	0.858585858585859\\
4.30419568187097	0.868686868686869\\
4.31487364215831	0.878787878787879\\
4.42473866653449	0.888888888888889\\
4.45563000456571	0.898989898989899\\
4.46492911232559	0.909090909090909\\
4.48213508431828	0.919191919191919\\
4.48473446849482	0.929292929292929\\
4.51163313123664	0.939393939393939\\
4.72118955581066	0.94949494949495\\
4.7283176812916	0.95959595959596\\
4.78890168572929	0.96969696969697\\
4.8435366546546	0.97979797979798\\
4.8538942927157	0.98989898989899\\
5.41868536940444	1\\
};
\addlegendentry{\text{CF}, $45$ users in a $2 \times 2 \text{km}^2$}

\addplot [color=red, line width=1.7pt]
  table[row sep=crcr]{%
2.69935432325871	0\\
3.13953731126186	0.0101010101010101\\
3.19058764590544	0.0202020202020202\\
3.3576663483944	0.0303030303030303\\
3.37598257928795	0.0404040404040404\\
3.80395815830164	0.0505050505050505\\
3.85105627361108	0.0606060606060606\\
3.85493178005857	0.0707070707070707\\
3.92860973496091	0.0808080808080808\\
3.96085030041612	0.0909090909090909\\
3.99811258385564	0.101010101010101\\
4.15631280466753	0.111111111111111\\
4.15639713879593	0.121212121212121\\
4.17167237440228	0.131313131313131\\
4.21881783562354	0.141414141414141\\
4.36022725944011	0.151515151515152\\
4.38128338209221	0.161616161616162\\
4.43458472304606	0.171717171717172\\
4.46406222090437	0.181818181818182\\
4.48898593826379	0.191919191919192\\
4.50497648605076	0.202020202020202\\
4.5077271359129	0.212121212121212\\
4.50892672061817	0.222222222222222\\
4.53327614436033	0.232323232323232\\
4.54158368200483	0.242424242424242\\
4.55080594451408	0.252525252525253\\
4.57085606833637	0.262626262626263\\
4.60310626589521	0.272727272727273\\
4.62392924527929	0.282828282828283\\
4.65012245607954	0.292929292929293\\
4.65036640837712	0.303030303030303\\
4.65452842377888	0.313131313131313\\
4.65644035369299	0.323232323232323\\
4.65843418790089	0.333333333333333\\
4.68118979238816	0.343434343434343\\
4.6926558268683	0.353535353535354\\
4.74226497354095	0.363636363636364\\
4.74726289180443	0.373737373737374\\
4.75121081617892	0.383838383838384\\
4.77265545668063	0.393939393939394\\
4.77652957732788	0.404040404040404\\
4.80028519847904	0.414141414141414\\
4.8107344293394	0.424242424242424\\
4.84608318390038	0.434343434343434\\
4.87858481027094	0.444444444444444\\
4.91457760883634	0.454545454545455\\
4.98432902311628	0.464646464646465\\
4.99997027148926	0.474747474747475\\
5.02934605269418	0.484848484848485\\
5.03649736250657	0.494949494949495\\
5.03748605412744	0.505050505050505\\
5.05163328909671	0.515151515151515\\
5.05207589454361	0.525252525252525\\
5.06502324106861	0.535353535353535\\
5.10256832209641	0.545454545454545\\
5.12681704830277	0.555555555555556\\
5.14583274676382	0.565656565656566\\
5.19108097020536	0.575757575757576\\
5.20023026537214	0.585858585858586\\
5.20385830036284	0.595959595959596\\
5.27648677096538	0.606060606060606\\
5.34282242600509	0.616161616161616\\
5.3460374265778	0.626262626262626\\
5.34754448979951	0.636363636363636\\
5.35651850662776	0.646464646464647\\
5.36671298020372	0.656565656565657\\
5.37524103744711	0.666666666666667\\
5.3787895728265	0.676767676767677\\
5.42933436793065	0.686868686868687\\
5.44130863485755	0.696969696969697\\
5.48686454155146	0.707070707070707\\
5.50862203535559	0.717171717171717\\
5.5304504876121	0.727272727272727\\
5.53119507015504	0.737373737373737\\
5.59856145670923	0.747474747474748\\
5.64661595343999	0.757575757575758\\
5.68698208173876	0.767676767676768\\
5.72245848032068	0.777777777777778\\
5.73025889352565	0.787878787878788\\
5.75910945580127	0.797979797979798\\
5.76538476453559	0.808080808080808\\
5.80137036420969	0.818181818181818\\
5.81224607725816	0.828282828282828\\
5.83119682903651	0.838383838383838\\
5.85803596172497	0.848484848484849\\
5.8634103319467	0.858585858585859\\
5.9084727981333	0.868686868686869\\
5.93311012080866	0.878787878787879\\
6.07600713925177	0.888888888888889\\
6.19579720108894	0.898989898989899\\
6.23363836945372	0.909090909090909\\
6.25076219052659	0.919191919191919\\
6.36664798147424	0.929292929292929\\
6.48702018249823	0.939393939393939\\
6.54427207929121	0.94949494949495\\
6.56000604615961	0.95959595959596\\
6.84517386912834	0.96969696969697\\
7.11027387589762	0.97979797979798\\
7.16741718972371	0.98989898989899\\
7.36837788805587	1\\
};
\addlegendentry{RIS-A-CF, $45$ users in a $2 \times 2 \text{km}^2$}

\addplot [color=mycolor1, dashed, line width=1.7pt]
  table[row sep=crcr]{%
1.46244724503631	0\\
1.47282374738308	0.0101010101010101\\
1.66930587738577	0.0202020202020202\\
1.68720497634929	0.0303030303030303\\
1.74738404361825	0.0404040404040404\\
1.75534392048997	0.0505050505050505\\
1.92527307602377	0.0606060606060606\\
1.95570517007259	0.0707070707070707\\
1.97765149101894	0.0808080808080808\\
2.05932951369759	0.0909090909090909\\
2.06635117468195	0.101010101010101\\
2.07069188356616	0.111111111111111\\
2.12202270200436	0.121212121212121\\
2.12779127748856	0.131313131313131\\
2.15780791348722	0.141414141414141\\
2.1580496484056	0.151515151515152\\
2.16202906417129	0.161616161616162\\
2.18677907500777	0.171717171717172\\
2.21127384974956	0.181818181818182\\
2.24913555063524	0.191919191919192\\
2.25756609046933	0.202020202020202\\
2.26168874493402	0.212121212121212\\
2.26775203062892	0.222222222222222\\
2.30273754401795	0.232323232323232\\
2.30795964664812	0.242424242424242\\
2.3083509823548	0.252525252525253\\
2.32412260243644	0.262626262626263\\
2.34092521876571	0.272727272727273\\
2.35613007201898	0.282828282828283\\
2.36414041582816	0.292929292929293\\
2.37300748103116	0.303030303030303\\
2.40331890399	0.313131313131313\\
2.41348632313875	0.323232323232323\\
2.4520666677473	0.333333333333333\\
2.46028102074763	0.343434343434343\\
2.47275050657127	0.353535353535354\\
2.47460374668553	0.363636363636364\\
2.49158923189897	0.373737373737374\\
2.51129899242887	0.383838383838384\\
2.5271886075711	0.393939393939394\\
2.55263113358087	0.404040404040404\\
2.5551630552552	0.414141414141414\\
2.56029837865176	0.424242424242424\\
2.56581324685477	0.434343434343434\\
2.57078505243228	0.444444444444444\\
2.58026307420948	0.454545454545455\\
2.59957770026512	0.464646464646465\\
2.63702067235897	0.474747474747475\\
2.63756564495186	0.484848484848485\\
2.66467068216001	0.494949494949495\\
2.68745907552307	0.505050505050505\\
2.68846045226295	0.515151515151515\\
2.70995396435056	0.525252525252525\\
2.72998956606513	0.535353535353535\\
2.73834423967209	0.545454545454545\\
2.74245159308371	0.555555555555556\\
2.75142392039185	0.565656565656566\\
2.75421826711098	0.575757575757576\\
2.75841934762664	0.585858585858586\\
2.76005426034712	0.595959595959596\\
2.78514342655	0.606060606060606\\
2.79718310124392	0.616161616161616\\
2.8014370078656	0.626262626262626\\
2.83016909574771	0.636363636363636\\
2.83641707915256	0.646464646464647\\
2.85357701289763	0.656565656565657\\
2.88841614342421	0.666666666666667\\
2.91376990675754	0.676767676767677\\
2.92224962226902	0.686868686868687\\
2.92964643864696	0.696969696969697\\
2.93293650996302	0.707070707070707\\
2.93612982353013	0.717171717171717\\
2.93856037807542	0.727272727272727\\
2.95119996005538	0.737373737373737\\
2.95600933875236	0.747474747474748\\
2.9608394745229	0.757575757575758\\
2.96313013532379	0.767676767676768\\
2.97938058470346	0.777777777777778\\
2.99179991454709	0.787878787878788\\
3.01828515707747	0.797979797979798\\
3.05317329030665	0.808080808080808\\
3.05502379625559	0.818181818181818\\
3.05925696832904	0.828282828282828\\
3.06817043900664	0.838383838383838\\
3.08866557274844	0.848484848484849\\
3.08881600580229	0.858585858585859\\
3.09923091590135	0.868686868686869\\
3.14886863398607	0.878787878787879\\
3.17229216818473	0.888888888888889\\
3.17900518740727	0.898989898989899\\
3.20418916404118	0.909090909090909\\
3.24796349353885	0.919191919191919\\
3.3057561664854	0.929292929292929\\
3.3170206177243	0.939393939393939\\
3.45969345114977	0.94949494949495\\
3.46719892375194	0.95959595959596\\
3.49898483798709	0.96969696969697\\
3.60944491177723	0.97979797979798\\
3.65464948251502	0.98989898989899\\
3.76433689848505	1\\
};
\addlegendentry{CF, $65$ users in a $2 \times 2 \text{km}^2$}

\addplot [color=mycolor1, line width=1.7pt]
  table[row sep=crcr]{%
1.95233376974349	0\\
2.29447709426445	0.0101010101010101\\
2.3837922300571	0.0202020202020202\\
2.38639706588074	0.0303030303030303\\
2.57904529798395	0.0404040404040404\\
2.68255742415904	0.0505050505050505\\
2.74944552560195	0.0606060606060606\\
2.80604112753638	0.0707070707070707\\
2.809961278514	0.0808080808080808\\
2.87016632276511	0.0909090909090909\\
2.8969074492784	0.101010101010101\\
2.92766172695405	0.111111111111111\\
3.04111693961447	0.121212121212121\\
3.12344242945089	0.131313131313131\\
3.12931763968043	0.141414141414141\\
3.13609221262832	0.151515151515152\\
3.1443201936068	0.161616161616162\\
3.17618410596436	0.171717171717172\\
3.20072444603027	0.181818181818182\\
3.20367257145493	0.191919191919192\\
3.2219653495538	0.202020202020202\\
3.2473654634533	0.212121212121212\\
3.24812370403843	0.222222222222222\\
3.27148841139123	0.232323232323232\\
3.27592634801696	0.242424242424242\\
3.29963155562015	0.252525252525253\\
3.35109255667292	0.262626262626263\\
3.36004881451475	0.272727272727273\\
3.396822804468	0.282828282828283\\
3.41137856442253	0.292929292929293\\
3.41212951594017	0.303030303030303\\
3.44588062241972	0.313131313131313\\
3.44962460465488	0.323232323232323\\
3.45381412652373	0.333333333333333\\
3.49773461347778	0.343434343434343\\
3.50521056454752	0.353535353535354\\
3.51870476243246	0.363636363636364\\
3.55125564750235	0.373737373737374\\
3.55232654145836	0.383838383838384\\
3.55936323611997	0.393939393939394\\
3.5910334026775	0.404040404040404\\
3.5935443058884	0.414141414141414\\
3.59852827986081	0.424242424242424\\
3.62869588281651	0.434343434343434\\
3.63754780837458	0.444444444444444\\
3.63998454716623	0.454545454545455\\
3.6840942346115	0.464646464646465\\
3.7091431910887	0.474747474747475\\
3.71011928357397	0.484848484848485\\
3.71321841289834	0.494949494949495\\
3.72012269689832	0.505050505050505\\
3.7233223676596	0.515151515151515\\
3.76443705986431	0.525252525252525\\
3.76622955197355	0.535353535353535\\
3.77085052991511	0.545454545454545\\
3.78289009772552	0.555555555555556\\
3.7914106116075	0.565656565656566\\
3.80866661517759	0.575757575757576\\
3.82514220971712	0.585858585858586\\
3.82521282130424	0.595959595959596\\
3.8429261753671	0.606060606060606\\
3.88794066365834	0.616161616161616\\
3.94270939976848	0.626262626262626\\
3.95195428775844	0.636363636363636\\
3.96096192852931	0.646464646464647\\
3.96352740428794	0.656565656565657\\
4.01213601112172	0.666666666666667\\
4.04231324132056	0.676767676767677\\
4.05534566918874	0.686868686868687\\
4.06245022211222	0.696969696969697\\
4.0999136562008	0.707070707070707\\
4.10995062762212	0.717171717171717\\
4.1106756799356	0.727272727272727\\
4.11505364152884	0.737373737373737\\
4.18038582358541	0.747474747474748\\
4.22911040893422	0.757575757575758\\
4.25457530077804	0.767676767676768\\
4.28599448892356	0.777777777777778\\
4.28868827931927	0.787878787878788\\
4.3157582648613	0.797979797979798\\
4.35389168851481	0.808080808080808\\
4.45749319109652	0.818181818181818\\
4.45889758522136	0.828282828282828\\
4.5328296959975	0.838383838383838\\
4.53434668163022	0.848484848484849\\
4.59937140083857	0.858585858585859\\
4.64430741065751	0.868686868686869\\
4.68349308679612	0.878787878787879\\
4.71643684588637	0.888888888888889\\
4.87468724404183	0.898989898989899\\
4.88578840097861	0.909090909090909\\
4.90812012125225	0.919191919191919\\
4.91769751265935	0.929292929292929\\
4.98991958596606	0.939393939393939\\
4.99087197414062	0.94949494949495\\
5.02793765915793	0.95959595959596\\
5.20379626894175	0.96969696969697\\
5.26891346966744	0.97979797979798\\
5.37405010182365	0.98989898989899\\
5.42781477610104	1\\
};
\addlegendentry{RIS-A-CF, $65$ users in a $2 \times 2 \text{km}^2$}

\end{axis}

\begin{axis}[%
width=16.167in,
height=7.917in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.14 	0.32\\
0.92 	0.32\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.14 	0.26\\
0.92 	0.26\\
};
\node[below right, align=left, draw=white]
at (rel axis cs:0.33,0.41) {13\%-outage};
\node[below right, align=left, draw=white]
at (rel axis cs:0.462,0.33) {5\%-outage};%0.382,0.16
%\draw [black, line width=1.0pt] (axis cs:0.275463,0.213886) ellipse [x radius=0.0287698, y radius=0.019037];
\end{axis}
\end{tikzpicture}%

==> Nov3_det.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.108in,
height=4.789in,
at={(1.863in,0.734in)},
scale only axis,
xmin=50,
xmax=200,
%xlabel style={\fontsize{60}{0},font=\large\color{white!15!black}},%\bfseries
xlabel={Number of APs ($M$)},
ymin=1,
ymax=3,
xtick={50, 75, 100, 125, 150, 175, 200},
ytick={1.2, 1.8, 2.4},
%ylabel style={\fontsize{60}{0},font=\large\color{white!15!black}},
ylabel={Average sum rate (bps/Hz)},
x label style={font=\color{white!15!black}, at={(ticklabel cs:0.5)}},
y label style={font=\color{white!15!black}, at={(ticklabel cs:0.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,1.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.6pt, mark=asterisk,mark size=8.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	1.19685341638829\\
100	1.84604983811438\\
150	2.28333686208531\\
200	2.62277782738982\\
};
\addlegendentry{User knows the effective channel gain}

\addplot [color=red, line width=1.5pt, mark=o,mark size=6.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
50	1.17793759086239\\
100	1.81764867277164\\
150	2.2593005566073\\
200	2.59696475847386\\
};
\addlegendentry{User only knows the channel statistics }

\end{axis}
\end{tikzpicture}%

==> nov25_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.529in,
height=6.452in,
at={(2.102in,0.871in)},
scale only axis,
xmin=80,
xmax=140,
xlabel style={font=\color{white!15!black},at={(ticklabel cs:0.5)}},
xlabel={M APs},
ymin=8.7,
ymax=12,
xtick={80, 90, 100, 110, 120, 130, 140},
ytick={9, 10, 11, 12},
ylabel style={font=\color{white!15!black},at={(ticklabel cs:0.5)}},
ylabel={Average sum rate (Bps/Hz)},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.0099,1.42)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2pt, mark=square,mark size=5.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
80	8.813017171\\
100	9.770895347\\
120	10.98367886\\
140	11.85389981\\
};
\addlegendentry{CF-mMIMO}

\addplot [color=mycolor1, line width=1.5pt, mark=star,mark size=7.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	9.6696454243349\\
100	9.6696454243349\\
120	9.6696454243349\\
140	9.6696454243349\\
};
\addlegendentry{RIS-A-CF-mMIMO, M=70, N=30, S=80}

\addplot [color=mycolor2, line width=1.5pt, mark=star,mark size=7.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	10.3415756519945\\
100	10.3415756519945\\
120	10.3415756519945\\
140	10.3415756519945\\
};
\addlegendentry{RIS-A-CF-mMIMO, M=70, N=30, S=200}

\end{axis}
\end{tikzpicture}%
